Sequential Capacity of Quantum Processes with Finite Memory

How complex can the responses of a quantum process become as it runs longer with fixed internal memory? We measure this complexity by sequential response capacity, the depth of an adaptive tree of experiments whose acceptance probabilities separate possible processes by a prescribed gap. Each experiment uses a fresh complete run, and one fixed process must realize every response along a path. For any fixed common visible dimension of at least two and internal memory cap, we prove that capacity has order $K\log((K+1)/\gamma)$ for $K$ transitions per run and probability gap $0<\gamma\leq1$. Time-dependent single-qubit phase channels without internal memory already attain the fixed-gap $K\log K$ growth, realizing each path with zero-or-one response probabilities. Under the same tester permissions, classical stochastic processes that measure in a fixed basis at every transition have only linear capacity at fixed dimensions and gap. For phase sequences selected by a classical address stored inside the process, we then quantify how known independent Pauli noise changes this logarithmic enhancement. With ideal tester controls and weak residual phase noise after correction, we prove matching capacity bounds at a fixed small gap. At fixed address size and fixed positive residual noise, the logarithmic enhancement saturates once the phase-sequence length exceeds the inverse noise scale, and capacity then grows linearly with sequence length.

==> figures/phase_leaf.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 font=\fontsize{11}{13}\selectfont,
 known/.style={draw,rounded corners=1mm,fill=black!3,align=center,minimum height=7mm},
 process/.style={draw,fill=blue!7,align=center,minimum height=7mm},
 dot/.style={circle,fill=black!40,inner sep=1.1pt},
 selected/.style={circle,fill=blue!65!black,inner sep=1.6pt}]
\node[anchor=west,font=\bfseries\fontsize{11}{13}\selectfont] at (0,8.1)
 {(a) One transition inside a controlled experiment};
\node[known,minimum width=2.8cm] (prepare) at (3.8,6.65) {Prepare $s_t$};
\node[process,minimum width=2.8cm] (transition) at (7.8,6.65) {$U_t(\theta_t)$};
\node[known,minimum width=2.8cm] (unprepare) at (11.8,6.65) {Unprepare};
\node[anchor=east] at (1.15,6.65) {$|0\rangle$};
\draw[->] (1.25,6.65)--(prepare.west);
\draw[->] (prepare.east)--node[above] {$A_t$}(transition.west);
\draw[->] (transition.east)--node[above] {$B_t$}(unprepare.west);
\draw[->] (unprepare.east)--(14.25,6.65);
\node[anchor=west] at (14.3,6.65) {$|0\rangle$};
\draw[->] (1.25,7.35)--(14.8,7.35);
\fill (3.8,7.35) circle (1.4pt);\draw (3.8,7.35)--(prepare.north);
\fill (11.8,7.35) circle (1.4pt);\draw (11.8,7.35)--(unprepare.north);
\node[fill=white,inner sep=2pt] at (7.8,7.65) {Retained tester qubit $C$};
\node[align=center] at (7.8,5.85)
 {$s_t\in\{-1,0,1\}$ adds relative phase $s_t\theta_t$ to $C$. The visible carrier resets.};

\node[anchor=west,font=\bfseries\fontsize{11}{13}\selectfont] at (0,5.1)
 {(b) One response path and its fixed target};
\coordinate (root) at (2,3.6);
\coordinate (v0) at (1,2.7);\coordinate (v1) at (3,2.7);
\coordinate (v00) at (.5,1.8);\coordinate (v01) at (1.5,1.8);
\coordinate (v10) at (2.5,1.8);\coordinate (v11) at (3.5,1.8);
\coordinate (v000) at (.25,.9);\coordinate (v001) at (.75,.9);
\coordinate (v010) at (1.25,.9);\coordinate (v011) at (1.75,.9);
\coordinate (v100) at (2.25,.9);\coordinate (v101) at (2.75,.9);
\coordinate (v110) at (3.25,.9);\coordinate (v111) at (3.75,.9);
\foreach \a/\b in {root/v0,root/v1,v0/v00,v0/v01,v1/v10,v1/v11,
 v00/v000,v00/v001,v01/v010,v01/v011,v10/v100,v10/v101,v11/v110,v11/v111}
 \draw[black!35] (\a)--(\b);
\foreach \n in {root,v0,v1,v00,v01,v10,v11,v000,v001,v010,v011,v100,v101,v110,v111}
 \node[dot] at (\n) {};
\draw[blue!65!black,very thick] (root)--node[above right,inner sep=2pt] {$1$}(v1)
 --node[above left,inner sep=2pt] {$0$}(v10)--node[right,inner sep=2pt] {$1$}(v101);
\foreach \n in {root,v1,v10,v101}\node[selected] at (\n) {};
\node[above=1mm] at (root) {$E_1$};
\node[right=1.5mm,fill=white,inner sep=1pt] at (v1) {$E_2$};
\node[left=1.5mm,fill=white,inner sep=1pt] at (v10) {$E_3$};
\node[below=2mm,blue!65!black] at (v101) {path $101$};
\node[anchor=north west,process,minimum width=10.3cm] at (5,4.55)
 {Fixed target $P$ in every row:\quad $\theta_1=-\pi/2,\quad\theta_2=\pi/2$};
\node at (5.95,3.45) {Experiment};
\node at (8.4,3.45) {$(s_1,s_2;\phi)$};
\node at (11.65,3.45) {Calls via (a)};
\node at (14.35,3.45) {$f_P(E)$};
\draw[black!40] (5,3.16)--(15.3,3.16);
\foreach \y/\run/\settings/\answer in
 {2.65/1/{(1,1;0)}/1,1.65/2/{(-1,1;0)}/0,0.65/3/{(0,1;\pi/2)}/1}{
 \node at (5.95,\y) {$E_{\run}$};
 \node[known,minimum width=2.5cm] at (8.4,\y) {$\settings$};
 \node[process,minimum width=8mm] (first\run) at (11,\y) {$U_1$};
 \node[process,minimum width=8mm] (second\run) at (12.3,\y) {$U_2$};
 \draw[->] (first\run)--(second\run);
 \draw[->] (second\run.east)--(13.85,\y);
 \node[circle,draw=blue!65!black,fill=blue!7,inner sep=3pt] at (14.35,\y) {$\answer$};
}
\end{tikzpicture}

